World Graph Formalism for Feynman Amplitudes

A unified treatment of Schwinger parametrised Feynman amplitudes is suggested which addresses vertices of arbitrary order on the same footing as propagators. Contributions from distinct diagrams are organised collectively. The scheme is based on the continuous graph Laplacian. The analogy to a classical statistical diffusion system of vector charges on the graph is explored.

==> symmetry.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{symmetry.eps}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5379,1716)(855,-1224)
\put(2249,298){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}b.i)}%
}}}}
\put(3696,304){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}ii)}%
}}}}
\put(5133,309){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}iii)}%
}}}}
\put(870,304){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}a.}%
}}}}
\end{picture}%


==> twoloop.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{twoloop.eps}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8323,2722)(594,-2621)
\put(1238,-1922){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tau_2$}%
}}}}
\put(1859,-1922){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tau_3$}%
}}}}
\put(649,-1922){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\color[rgb]{0,0,0}$\tau_1$}%
}}}}
\put(5341,-1342){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_3$}%
}}}}
\put(4308,-821){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_2'$}%
}}}}
\put(4317,-1855){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_2$}%
}}}}
\put(3182,-1334){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(4233,-1322){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4027,-2554){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(4001,-59){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(1931,-1015){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$k_1$}%
}}}}
\put(2287,-648){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$k_2$}%
}}}}
\put(2221,-134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(2956,-411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_1'$}%
}}}}
\put(3796,-1792){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\put(3044,-2287){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$m_1$}%
}}}}
\put(3396,-2052){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(7882,-1363){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_2$}%
}}}}
\put(8902,-1363){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_3$}%
}}}}
\put(6520,-314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_1$}%
}}}}
\put(6141,-109){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(5694,-791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$k_2$}%
}}}}
\put(5694,-2002){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$k_1$}%
}}}}
\put(6819,-969){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6874,-1839){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(7603,-2545){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(7580,-54){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(6571,-2337){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_1$}%
}}}}
\put(6093,-1363){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$m_1'$}%
}}}}
\put(6699,-1372){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$t_1'$}%
}}}}
\put(7165,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\end{picture}%

